A Roadmap Towards Resilient Internet of Things for Cyber-Physical Systems

The Internet of Things (IoT) is a ubiquitous system connecting many different devices - the things - which can be accessed from the distance. The cyber-physical systems (CPS) monitor and control the things from the distance. As a result, the concepts of dependability and security get deeply intertwined. The increasing level of dynamicity, heterogeneity, and complexity adds to the system's vulnerability, and challenges its ability to react to faults. This paper summarizes state-of-the-art of existing work on anomaly detection, fault-tolerance and self-healing, and adds a number of other methods applicable to achieve resilience in an IoT. We particularly focus on non-intrusive methods ensuring data integrity in the network. Furthermore, this paper presents the main challenges in building a resilient IoT for CPS which is crucial in the era of smart CPS with enhanced connectivity (an excellent example of such a system is connected autonomous vehicles). It further summarizes our solutions, work-in-progress and future work to this topic to enable "Trustworthy IoT for CPS". Finally, this framework is illustrated on a selected use case: A smart sensor infrastructure in the transport domain.

==> tikz/attributes.tex <==
%%
% Attributes of Resilience
%%

\tikzstyle{block} = [rectangle, text height=1em, text depth=0.5em, text centered]
\tikzstyle{line2} = [text height=2em, text depth=1.5em]
\tikzstyle{maybe} = [draw=red]
\tikzstyle{note}  = [text=gray, text centered]

%% \tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
%% \tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
%% \tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, step=1em, >=latex, font=\sffamily\small]
  \node [block] (r)  {resilience};
  \node [block, below       = 3em and 0em of r]   (sec)  {security};
  \node [block, below left  = 3em and 0.5em of r] (dep)  {dependability};
  \draw [-] (r) -- (dep);
  \draw [-] (r) -- (sec);

  \node [block, below       = 1.5em            of dep] (ds1)  {availability};
  \node [block, below       = 1.5em            of sec] (ds2)  {integrity};
  \node [block, below right = 2.7em and -1.2em of sec] (s3)   {confidentiality};
  \node [block, below left  =   3em and -1.5em of dep] (d1)   {maintainability};
  \node [block, left        = 1.8em            of ds1] (d2)   {safety};
  \node [block, below left  = 2.2em and 5em    of dep] (d3)   {reliability};
  \draw [-] (d1) -- (dep);
  \draw [-] (d2.50) -- (dep);
  \draw [-] (d3.north) -- (dep);
  \draw [-] (ds1) -- (dep);
  \draw [-] (ds2) -- (dep);
  \draw [-] (ds1) -- (sec);
  \draw [-] (ds2) -- (sec);
  \draw [-] (s3) -- (sec);

  % robustness
  \node [block, above = 1.5em of dep]   (rob)  {robustness};
  \draw [-] (dep) -- (rob);
  \draw [-] (sec) -- (rob);

  % faults
  \node [note, left = 8.0em of r  ]   (af) {all kinds of faults};
  \node [note, left = 3.4em of rob]   (ef) {external faults};
  \draw [-, dashed, draw=gray] (af) -- (r);
  \draw [-, dashed, draw=gray] (ef) -- (rob);

  % long-term
  \node [block, line2, text width = 15em, above       = 2em of r  ]        (lt)  {long-term dependability and security\\ or scalable resilience};
  \node [block, below right = 2em and -5em of lt] (evo) {evolvability};
  \draw [-] (lt) -- (r);
  \draw [-] (lt) -- (evo);
\end{tikzpicture}


==> tikz/knowledge-base.tex <==
%%
% Knowledge base
%%


\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
\tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]

  % knowledge base of the street radar
  \node [var] (v1) {$(x, y, v)$};
  \node [itom, below = 0.5em of v1] (i1) {
    \textbf{GPS}\\
    \textbf{radar}\\
    $\mathrm{radar_{pre}}$%
  };

  % forward estimation
  \node [rel, left = of v1] (r1) {$\int$};
  \node [var, below left = of r1] (v21) {$(x', y', v')$};
  \node [itom, below = 0.5em of v21] (i2) {
    \textbf{GPS}\\
    \textbf{radar}\\
    $\mathbf{radar_{pre}}$%
  };
  \node [var, left = of r1] (v22) {$t'$};
  \node [var, above left = of r1] (v23) {$t$};

  \draw [->] (v21) -- (r1);
  \draw [->] (v22) -- (r1);
  \draw [->] (v23) -- (r1);
  \draw [->] (r1) -- (v1);

  % vehicle distance
  \node [rel, right = of v1] (r2) {$+$};
  \node [var, above right = of r2] (v31) {$(x^{\triangleleft}, y^{\triangleleft}, v^{\triangleleft})$};
  \node [itom, right = 0.5em of v31] (i31) {
    \textbf{GPS}\\
    radar\\
    $\mathrm{radar_{pre}}$%
  };
  \node [var, below right = of r2] (v32) {$(d_x, d_y)$};
  \node [itom, below = 0.5em of v32] (i3) {
    \textbf{distance}%
  };

  \draw [->] (v31) -- (r2);
  \draw [->] (v32) -- (r2);
  \draw [->] (r2) -- (v1);

  % distance sensors
  \node [rel, right = of v32] (r4) {..};
  \node [var, right = of r4] (v4) {$D$};
  \node [itom, below = 0.5em of v4] (i4) {
    radar\\
    \textbf{lidar}\\
    camera system%
  };

  \draw [->] (v4) -- (r4);
  \draw [->] (r4) -- (v32);

\end{tikzpicture}


==> tikz/methods_act.tex <==
%%
% Methods - Act
%%

\tikzstyle{block} = [rectangle, rounded corners, align=left]%, text width=6em]
\tikzstyle{maybe} = [draw=red]

%% \tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
%% \tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
%% \tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]
  \node [] (act) {Recovery or Mitigation};
  \node [block, below right = 1em and 0em of act] (act1) {Re-Parameterization};
  \node [block, below right = 3em and 0em of act] (act3) {Runtime Enforcement};
  \node [block, below right = 5em and 0em of act] (act2) {Redundancy};
  \draw [-] (act) |- (act1);
  \draw [-] (act) |- (act2);
  \draw [-] (act) |- (act3);

  % parameters
  \node [block, above right = 3em and -3em of act1] (par1) {Optimization};
  \node [block, above right = 1em and -3em of act1] (par2) {Rule-based};
  \draw [-] (act1.north) |- (par1.west);
  \draw [-] (act1.north) |- (par2.west);

  % redundancy
  \node [block, below right = -9em and 8em of act2] (red1) {Re-Instantiation};
  \node [block, below right = -7em and 8em of act2] (red2) {Replacement};
  \node [block, below right = -5em and 8em of act2] (red3) {Agreement};
  \node [block, below right = -3em and 8em of act2] (red4) {Rewiring};
  \node [block, below right = -1em and 8em of act2] (red5) {Relocation};
  \draw [-] (act2.east) -| +(7em,0) |- (red1.west);
  \draw [-] (act2.east) -| +(7em,0) |- (red2.west);
  \draw [-] (act2.east) -| +(7em,0) |- (red3.west);
  \draw [-] (act2.east) -| +(7em,0) |- (red4.west);
  \draw [-] (act2.east) -| +(7em,0) |- (red5.west);
\end{tikzpicture}


==> tikz/methods_reason.tex <==
%%
% Methods - Reason
%%

\tikzstyle{block} = [rectangle, rounded corners, align=left]%, text width=7em]
\tikzstyle{maybe} = [draw=red]

%% \tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
%% \tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
%% \tikzstyle{itom} = [rectangle, align=center, font=\scriptsize]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]
  \node [] (reason) {Detection};
  \node [block, below right = 1em and -1em of reason] (t1)  {Redundancy};
  \node [block, below right = 3em and -1em of reason] (t2)  {Specification};
  \node [block, below right = 5em and -1em of reason] (t3)  {Anomaly Model};
  %\node [block, below right = 7em and -1em of reason, text width=5em] (t4)  {Fault\\Localization};
  \draw [-] (reason) |- (t1);
  \draw [-] (reason) |- (t2);
  \draw [-] (reason) |- (t3);
  %\draw [-] (reason) |- (t4);

  % specification-based
  \node [block, below right = -5em and 9em of t2.west] (spec1) {Verification};
  \node [block, below right = -3em and 9em of t2.west] (spec2) {Signature};
  \draw [-] (t2.east) -| +(1em,0) |- (spec1.west);
  \draw [-] (t2.east) -| +(1em,0) |- (spec2.west);

  % model
  \node [block, below right = -2em and 9em of t3.west] (ad2) {Statistics};
  \node [block, below right =  0em and 9em of t3.west] (ad1) {Machine Learning};
  \node [block, below right =  2em and 9em of t3.west, text width=7em] (ad3) {Information-theoretic};
  \draw [-] (t3.east) -| +(1em,0) |- (ad1.west);
  \draw [-] (t3.east) -| +(1em,0) |- (ad2.west);
  \draw [-] (t3.east) -| +(1em,0) |- (ad3.west);

  % ML
  \node [block, below right = -1.0em and 9em of ad1.west] (ml1) {Classification};
  \node [block, below right =  0.5em and 9em of ad1.west] (ml2) {Nearest-Neighbor};
  \node [block, below right =  2.0em and 9em of ad1.west] (ml3) {Clustering};
  \draw [-] (ad1.east) -| +(0.7em,0) |- (ml1.west);
  \draw [-] (ad1.east) -| +(0.7em,0) |- (ml2.west);
  \draw [-] (ad1.east) -| +(0.7em,0) |- (ml3.west);

  % Statistics
  \node [block, below right = -6.2em and 9em of ad2.west, text width=7em] (st1) {Distribution / Histogram};
  \node [block, below right = -3.5em and 9em of ad2.west] (st2) {Hypothesis Tests};
  \node [block, below right = -2.0em and 9em of ad2.west, text width=7em] (st3) {Principal Component Analysis};
  \draw [-] (ad2.east) -| +(4em,0) |- (st1.west);
  \draw [-] (ad2.east) -| +(4em,0) |- (st2.west);
  \draw [-] (ad2.east) -| +(4em,0) |- (st3.west);
\end{tikzpicture}


==> tikz/monitor.tex <==
%%
% Monitor (transferring itoms into the common domain)
%%

\tikzstyle{component} = [draw, fill=black!10, rectangle, rounded corners, inner sep=8pt]
\tikzstyle{io} = [rectangle, inner sep=3pt, align=center, font=\small]

\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt, minimum size = 1.8em]
\tikzstyle{itom} = [rectangle, align=center, font=\small]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]
  % monitor
  \node [component] (monitor) {monitor};
  \node [io, below = of monitor] (status) {status};
  \draw [->] (monitor) -- (status);

  % radar track
  \node [itom, above = 4.85em of monitor] (itest) {
    \textbf{radar track}\\
    $(x, y, v)$%
  };
  \draw [->] (itest) -- (monitor);

  % forward estimation
  \node [rel, above left = 1.5em and 7em of monitor] (r1) {$\int$};
  \node [itom, above = 1.5em of r1] (i1) {
    \textbf{predecessor radar track}\\
    $(x', y', v'), t', t$%
  };
  \draw [->] (i1) -- (r1);
  \draw [->] (r1) |- +(0,-1.5em) -| (monitor.140);

  % nearby autonomous vehicle
  \node [rel, above right = 1.5em and 5em of monitor] (r2) {$+$};
  \node [itom, above = 1.5em of r2] (i21) {
    \textbf{vehicle behind}\\
    $(x^{\triangleleft}, y^{\triangleleft}, v^{\triangleleft}), (d_x, d_y)$%
  };
  \draw [->] (i21) -- (r2);
  \draw [->] (r2) |- +(0,-1.5em) -| (monitor.40);
\end{tikzpicture}


==> tikz/scenario.tex <==
%%
% Knowledge base
%%


\tikzstyle{dot} = [fill=black, circle, minimum size = 2mm]
\tikzstyle{desc} = [align=center, inner sep=1mm]

\begin{tikzpicture}[auto, >=latex, font=\sffamily\small,
    every node/.style={anchor=center,inner sep=0pt},
    x=1mm, y=1mm]
  \node (svg) at (0,0) {\includegraphics[width=\textwidth]{svg/scenario}};

  % positions
  \node [dot] (pos) at (25.2,1) {};
  \node [dot] (past) at (14.5,1) {};
  \node [dot] (behind) at (-33.7,1) {};
  \node [dot] (radar) at (-7,-20) {};
  \node [dot] (radarnbr) at (-47,-20) {};

  % description to measured positions
  \node [desc, above = 8mm of pos] (posGPS) {$(x, y, v)|_{GPS}$};
  \draw [-] (pos) -- (posGPS);
  \draw [-, dashed] (radar) -- (pos)
  node [pos=0.35, below=0.5mm, sloped] {$(x, y, v)|_{radar}$};

  \node [desc, above = 15mm of past] (pastGPS) {$(x', y', v')|_{GPS}$};
  \draw [-] (past) -- (pastGPS);
  \draw [-, dashed] (radar) -- (past)
  node [pos=0.5, above=0.5mm, sloped] {\scriptsize$(x', y', v')|_{radar}$};
  \draw [-, dashed] (radarnbr) -- (past)
  node [pos=0.3, above=0.5mm, sloped] {$(x', y', v')|_{radar_{pre}}$};

  \node [desc, above = 8mm of behind] (behindGPS) {$(x^{\triangleleft}, y^{\triangleleft}, v^{\triangleleft})|_{GPS}$};
  \draw [-] (behind) -- (behindGPS);

  % distance
  \node [above = 6.5mm of behind] (behind_d) {};
  \node [above = 6.5mm of pos] (pos_d) {};
  \draw [<->] (behind_d) -- (pos_d) node [pos=0.5, above=1mm] (dd) {$(d_x, d_y)|_{lidar}$};
  \node [desc, color=red, above left = 2mm and -1mm of pos] (points) {$D|_{lidar}$};

  % time
  \node [below = 22mm of past] (tn) {};
  \node [below = 22mm of pos] (t) {};
  \node [below = 1mm of tn] (ttn) {$t'$};
  \node [below = 1mm of t] (tt) {$t$};
  \draw [|->] (tn) -- (t);
\end{tikzpicture}


==> tikz/substitution.tex <==
%%
% Substitution
%%

\tikzstyle{var} = [draw, ellipse, inner sep=3pt, align=center]
\tikzstyle{rel} = [draw, rectangle, rounded corners, inner sep=3pt]
\tikzstyle{itom} = [rectangle, align=center, font=\small]
\tikzstyle{active} = [draw=blue]
\tikzstyle{failed} = [draw=red]

\begin{tikzpicture}[auto, node distance=1em, >=latex, font=\sffamily\small]
  % valid
  \node [var] (v1) {$(x, y)$};
  \node [itom, below = 0.5em of v1] (i1) {
    radar track%
  };

  % forward estimation
  \node [rel, left = of v1] (r1) {$\int$};
  \node [var, above left = of r1] (v23) {$t$};
  \node [var, left = of r1] (v21) {$t'$};
  \node [var, below left = of r1] (v22) {$(x', y', v')$};
  \node [itom, below = 0.5em of v22] (i2) {
    \textbf{predecessor radar track}%
  };

  \draw [->] (v21) -- (r1);
  \draw [->] (v22) -- (r1);
  \draw [->] (v23) -- (r1);
  \draw [->] (r1) -- (v1);
\end{tikzpicture}

